Discovery or Memorization? A Faithful Benchmark for Real-World Business-Logic Vulnerability Discovery

The rapid advancement of cybersecurity agents in vulnerability discovery has increased the need for benchmarks that evaluate their capabilities accurately. However, synthetic benchmarks lack realism, real-life benchmarks are prone to contamination, and many existing benchmarks have already been saturated by current models. We therefore set out to develop a benchmark that is realistic, reproducible, resistant to contamination, and challenging. Our key insight is that real-life business-logic vulnerabilities are subtle and exercise complex application interactions, making them naturally demanding. The difficulty lies in specifying evaluation criteria precise enough to faithfully measure model capabilities while keeping the tasks free of data-leakage. We introduce AnonVul, a cross-language benchmark of 132 application-level business-logic vulnerabilities, built by a semi-automated pipeline that anonymizes each task, injects oracles from expert-written specifications, and differentially verifies proof-of-concept exploits. The benchmark spans nine languages, with two evaluation tracks on black-box and grey-box settings, where each task runs in a sandbox with specialized oracles embedded in key exploitation steps. We evaluate six state-of-the-art vulnerability-discovery agents on the AnonVul benchmark, measuring discovery success, cost-effectiveness, anonymization sensitivity, oracle validity, and failure modes. Our results show that AnonVul remains challenging, with the best agent succeeding in only 23.11% of attempts. On a matched cohort of 20 vulnerabilities, restoring software identity increases discovery from 21.25% to 40.83%, highlighting the importance of controlling recognizable software knowledge when evaluating vulnerability discovery.

==> figures/anonymization_contract_compact.tex <==
% Compact anonymization illustration for a wide half-page minipage.
\begingroup

% ============================================================
% COLORS
% ============================================================

\definecolor{acgreen}{HTML}{1A7F37}
\definecolor{acgreenbg}{HTML}{EAF7EC}
\definecolor{acred}{HTML}{C6303C}
\definecolor{acredbg}{HTML}{FDECEE}
\definecolor{acblue}{HTML}{1F5AA6}
\definecolor{acbluebg}{HTML}{EAF3FC}
\definecolor{acpurple}{HTML}{6E40C9}
\definecolor{acpurplebg}{HTML}{F3EEFC}
\definecolor{acborder}{HTML}{D0D7DE}
\definecolor{actext}{HTML}{1F2328}
\definecolor{acmuted}{HTML}{4B5563}


% ============================================================
% ICONS
% ============================================================

\newcommand{\acfp}[3][acblue]{%
  \begin{scope}[shift={#2},scale=#3]

    \draw[#1,line width=.75pt]
      (0,-.18) arc (-90:235:.18 and .24);

    \draw[#1,line width=.75pt]
      (0,-.11) arc (-90:225:.12 and .17);

    \draw[#1,line width=.75pt]
      (0,-.04) arc (-90:215:.065 and .10);

    \draw[#1,line width=.60pt]
      (-.145,.13) arc (150:25:.165 and .165);

  \end{scope}%
}


\newcommand{\acbrokenfp}[2]{%
  \acfp[acblue]{#1}{#2}

  \begin{scope}[shift={#1},scale=#2]
    \draw[
      acred,
      line width=1.15pt,
      line cap=round
    ]
    (-.20,-.22)--(.20,.23);
  \end{scope}%
}


\newcommand{\acdoc}[2]{%
  \begin{scope}[shift={#1},scale=#2]

    \draw[
      acgreen,
      fill=white,
      line width=.80pt,
      rounded corners=.4pt
    ]
    (-.18,-.24) rectangle (.18,.24);

    \draw[acgreen,line width=.65pt]
      (.04,.24)--(.18,.10)--(.04,.10)--cycle;

    \draw[acgreen,line width=.65pt]
      (-.11,.03)--(.10,.03);

    \draw[acgreen,line width=.65pt]
      (-.11,-.06)--(.10,-.06);

    \draw[acgreen,line width=.65pt]
      (-.11,-.15)--(.05,-.15);

  \end{scope}%
}


% ============================================================
% STYLES
% ============================================================

\tikzstyle{accard}=[
  draw=acborder,
  fill=white,
  rounded corners=2.5pt,
  line width=.6pt
]

\tikzstyle{acstagegreen}=[
  draw=acgreen!55,
  fill=acgreenbg,
  rounded corners=3pt,
  line width=.7pt
]

\tikzstyle{acstagered}=[
  draw=acred!55,
  fill=acredbg,
  rounded corners=3pt,
  line width=.7pt
]

\tikzstyle{acstageblue}=[
  draw=acblue!55,
  fill=acbluebg,
  rounded corners=3pt,
  line width=.7pt
]


% ---------------- normal chips ----------------

\tikzstyle{acchipgreen}=[
  draw=acgreen!22,
  fill=acgreenbg,
  rounded corners=1.5pt,
  inner xsep=1.7pt,
  inner ysep=.65pt,
  font=\scriptsize\ttfamily,
  text=actext
]

\tikzstyle{acchipred}=[
  draw=acred!22,
  fill=acredbg,
  rounded corners=1.5pt,
  inner xsep=1.7pt,
  inner ysep=.65pt,
  font=\scriptsize\ttfamily,
  text=acred
]

\tikzstyle{acchippurple}=[
  draw=acpurple!30,
  fill=acpurplebg,
  rounded corners=1.5pt,
  inner xsep=1.7pt,
  inner ysep=.65pt,
  font=\scriptsize\ttfamily,
  text=acpurple
]

\tikzstyle{acchipmuted}=[
  draw=acborder,
  fill=white,
  rounded corners=1.5pt,
  inner xsep=1.7pt,
  inner ysep=.65pt,
  font=\scriptsize\ttfamily,
  text=acmuted
]

\tikzstyle{acnote}=[
  font=\fontsize{5.5}{6.0}\selectfont\itshape,
  text=acmuted,
  anchor=west
]

\tikzstyle{acchipblue}=[
  draw=acblue!22,
  fill=acbluebg,
  rounded corners=1.5pt,
  inner xsep=1.7pt,
  inner ysep=.65pt,
  font=\scriptsize\ttfamily,
  text=acblue
]


% ---------------- long chips ----------------
% Used only for long values to keep them inside the cards.

\tikzstyle{acchipgreenlong}=[
  draw=acgreen!22,
  fill=acgreenbg,
  rounded corners=1.5pt,
  inner xsep=1.0pt,
  inner ysep=.55pt,
  font=\fontsize{5.5}{6.0}\selectfont\ttfamily,
  text=actext
]

\tikzstyle{acchipredlong}=[
  draw=acred!22,
  fill=acredbg,
  rounded corners=1.5pt,
  inner xsep=1.0pt,
  inner ysep=.55pt,
  font=\fontsize{5.5}{6.0}\selectfont\ttfamily,
  text=acred
]

\tikzstyle{acchipbluelong}=[
  draw=acblue!22,
  fill=acbluebg,
  rounded corners=1.5pt,
  inner xsep=1.0pt,
  inner ysep=.55pt,
  font=\fontsize{5.5}{6.0}\selectfont\ttfamily,
  text=acblue
]


% ---------------- arrows ----------------

\tikzstyle{acarrowgreen}=[
  -{Latex[length=1.6mm,width=1.3mm]},
  acgreen,
  line width=.9pt
]

\tikzstyle{acarrowred}=[
  -{Latex[length=1.6mm,width=1.3mm]},
  acred,
  line width=.9pt
]

\tikzstyle{acarrowblue}=[
  -{Latex[length=1.6mm,width=1.3mm]},
  acblue,
  line width=.9pt
]


% ============================================================
% GEOMETRY
% ============================================================

% Standard label / value positions
\def\LeftLabelX{2.82}
\def\LeftValueX{2.96}

\def\RightLabelX{7.24}
\def\RightValueX{7.38}


% Semantic rows:
% labels remain safely inside the card;
% values start slightly further left than before.
\def\SemLeftLabelX{2.96}
\def\SemLeftValueX{3.02}

\def\SemRightLabelX{7.38}
\def\SemRightValueX{7.44}


% Semantic rows, centred on the card centre (4.17+5.25)/2 = 4.71
\def\SemRowA{5.01}
\def\SemRowB{4.71}
\def\SemRowC{4.41}


% Column centers
\def\LeftCenterX{3.26}
\def\RightCenterX{7.81}
\def\MidX{5.49}


% Atomic left-side rows
\def\AtomicLeftA{3.515}
\def\AtomicLeftB{3.265}
\def\AtomicLeftC{3.015}
\def\AtomicLeftD{2.765}


% The Agent-visible column reuses the Original column's row heights so the
% two sides read across; see the atomic block.


% ============================================================
% FIGURE
% ============================================================

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]


% ============================================================
% COLUMN HEADERS
% ============================================================

\node[
  font=\bfseries\footnotesize,
  text=actext
]
at (\LeftCenterX,5.62)
{Original};


\node[
  font=\bfseries\footnotesize,
  text=actext
]
at (\RightCenterX,5.62)
{Agent-visible};


% ============================================================
% SEMANTIC FEATURES
% ============================================================

\draw[
  acgreen!40,
  fill=acgreenbg!72,
  rounded corners=4pt,
  line width=.65pt
]
(0,4.02) rectangle (9.70,5.40);


% ---------------- semantic stage label ----------------

\draw[acstagegreen]
  (.12,4.17) rectangle (1.46,5.25);

\acdoc{(.79,4.95)}{.64}

\node[
  font=\bfseries\fontsize{6.0}{6.6}\selectfont,
  text=acgreen,
  align=center,
  text width=1.30cm
]
at (.79,4.51)
{Application\\semantics};


% ---------------- semantic cards ----------------

\draw[accard]
  (1.62,4.17) rectangle (4.90,5.25);

\draw[accard]
  (6.08,4.17) rectangle (9.54,5.25);


% ---------------- Original semantic ----------------

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\SemLeftLabelX,\SemRowA)
{role};

\node[
  acchipgreen,
  anchor=west
]
at (\SemLeftValueX,\SemRowA)
{editor};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\SemLeftLabelX,\SemRowB)
{permission};

\node[
  acchipgreen,
  anchor=west
]
at (\SemLeftValueX,\SemRowB)
{edit\_page};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\SemLeftLabelX,\SemRowC)
{workflow};

\node[
  acchipgreenlong,
  anchor=west
]
at (\SemLeftValueX,\SemRowC)
{draft$\to$publish};


% ---------------- Agent-visible semantic ----------------

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\SemRightLabelX,\SemRowA)
{role};

\node[
  acchipgreen,
  anchor=west
]
at (\SemRightValueX,\SemRowA)
{editor};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\SemRightLabelX,\SemRowB)
{permission};

\node[
  acchipgreen,
  anchor=west
]
at (\SemRightValueX,\SemRowB)
{edit\_page};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\SemRightLabelX,\SemRowC)
{workflow};

\node[
  acchipgreenlong,
  anchor=west
]
at (\SemRightValueX,\SemRowC)
{draft$\to$publish};


% ---------------- preserve ----------------

\node[
  font=\bfseries\fontsize{5.5}{6.0}\selectfont,
  text=acgreen
]
at (\MidX,4.70)
{PRESERVE};

\draw[acarrowgreen]
  (5.09,4.53)--(5.89,4.53);


% ============================================================
% ATOMIC CUES
% ============================================================

\draw[
  acred!38,
  fill=acredbg!72,
  rounded corners=4pt,
  line width=.65pt
]
(0,2.39) rectangle (9.70,3.89);


% ---------------- atomic stage label ----------------

\draw[acstagered]
  (.12,2.54) rectangle (1.46,3.74);

\acfp[acred]{(.79,3.36)}{.62}

\node[
  font=\bfseries\fontsize{6.0}{6.6}\selectfont,
  text=acred,
  align=center,
  text width=1.30cm
]
at (.79,2.89)
{Atomic\\cues};


% ---------------- atomic cards ----------------

\draw[accard]
  (1.62,2.54) rectangle (4.90,3.74);

\draw[accard]
  (6.08,2.54) rectangle (9.54,3.74);


% ---------------- Original atomic ----------------

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,\AtomicLeftA)
{product};

\node[
  acchipred,
  anchor=west
]
at (\LeftValueX,\AtomicLeftA)
{XWiki};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,\AtomicLeftB)
{version};

\node[
  acchipred,
  anchor=west
]
at (\LeftValueX,\AtomicLeftB)
{15.10.13};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,\AtomicLeftC)
{advisory};

\node[
  acchipredlong,
  anchor=west
]
at (\LeftValueX,\AtomicLeftC)
{CVE-YYYY-NNNNN};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,\AtomicLeftD)
{symbol};

\node[
  acchipred,
  anchor=west
]
at (\LeftValueX,\AtomicLeftD)
{XWikiLogin};


% ---------------- Agent-visible atomic ----------------

% Rows are held at the same heights as the Original column so the two
% sides read across; removed fields keep their row and show a dash.

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,\AtomicLeftA)
{product};

\node[
  acchippurple,
  anchor=west
]
at (\RightValueX,\AtomicLeftA)
{app};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,\AtomicLeftB)
{version};

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=west
]
at (\RightValueX,\AtomicLeftB)
{\textemdash\;\fontsize{5.5}{6.0}\selectfont\itshape removed};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,\AtomicLeftC)
{advisory};

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=west
]
at (\RightValueX,\AtomicLeftC)
{\textemdash\;\fontsize{5.5}{6.0}\selectfont\itshape removed};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,\AtomicLeftD)
{symbol};

\node[
  acchippurple,
  anchor=west
]
at (\RightValueX,\AtomicLeftD)
{AuthPage};


% ---------------- remove / alias ----------------

\node[
  font=\bfseries\fontsize{5.5}{6.0}\selectfont,
  text=acred,
  align=center
]
at (\MidX,3.10)
{REMOVE\\REPLACE};

\draw[acarrowred]
  (5.09,2.87)--(5.89,2.87);


% ============================================================
% COMPOSITE CUES
% ============================================================

\draw[
  acblue!40,
  fill=acbluebg!74,
  rounded corners=4pt,
  line width=.65pt
]
(0,.28) rectangle (9.70,2.26);


% ---------------- composite stage label ----------------

\draw[acstageblue]
  (.12,.42) rectangle (1.46,2.11);

\begin{scope}[shift={(.64,1.35)},scale=.75]

  \foreach \x/\y in {
    0/.20,
    .20/0,
    .40/.20,
    .20/.40
  }
  {
    \fill[acblue]
      (\x,\y) circle (.034);
  }

  \draw[
    acblue,
    line width=.70pt
  ]
  (0,.20)
  --
  (.20,0)
  --
  (.40,.20)
  --
  (.20,.40)
  --
  cycle;

\end{scope}


\node[
  font=\bfseries\fontsize{6.0}{6.6}\selectfont,
  text=acblue,
  align=center,
  text width=1.30cm
]
at (.79,1.03)
{Composite\\cues};


% ---------------- composite cards ----------------

\draw[accard]
  (1.62,.42) rectangle (4.90,2.11);

\draw[accard]
  (6.08,.42) rectangle (9.54,2.11);


% ---------------- Original composite ----------------

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,1.85)
{route};

\node[
  acchipbluelong,
  anchor=west
]
at (\LeftValueX,1.85)
{/api/v1/admin};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,1.56)
{header};

\node[
  acchipbluelong,
  anchor=west
]
at (\LeftValueX,1.56)
{X-App-Instance};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\LeftLabelX,1.27)
{port};

\node[
  acchipblue,
  anchor=west
]
at (\LeftValueX,1.27)
{8080};


% ---------------- Original fingerprint ----------------

\acfp[acblue]{(\LeftCenterX,.91)}{.70}

\node[
  font=\fontsize{5.5}{6.0}\selectfont\itshape,
  text=acblue
]
at (\LeftCenterX,.58)
{jointly identifying};


% ---------------- break ----------------

\node[
  font=\bfseries\fontsize{5.5}{6.0}\selectfont,
  text=acblue
]
at (\MidX,1.23)
{BREAK};

\draw[acarrowblue]
  (5.09,1.08)--(5.89,1.08);


% ---------------- Agent-visible composite ----------------

\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,1.85)
{route};

\node[
  acchipblue,
  anchor=west
]
at (\RightValueX,1.85)
{/app/operate};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,1.56)
{header};

\node[
  acchipblue,
  anchor=west
]
at (\RightValueX,1.56)
{X-Req-ID};


\node[
  font=\scriptsize,
  text=acmuted,
  anchor=east
]
at (\RightLabelX,1.27)
{port};

\node[
  acchipmuted,
  anchor=west
]
at (\RightValueX,1.27)
{8080};

\node[acnote]
  at (8.10,1.27)
  {unchanged};


% ---------------- Broken fingerprint ----------------

\acbrokenfp{(\RightCenterX,.91)}{.70}

\node[
  font=\fontsize{5.5}{6.0}\selectfont\itshape,
  text=acblue
]
at (\RightCenterX,.58)
{software identity cues broken};


\end{tikzpicture}%
}

\endgroup


==> figures/evaluation_v3/plots/case_coverage.tex <==
% !TEX root = ../../../iclr2027_conference.tex
% Generated by blvs-set/scripts/build_iclr_assets.py -- do not hand-edit.

\pgfmathsetlengthmacro{\AVUnit}{\AVPageWidth/14}

\begin{tikzpicture}[
  x=\AVUnit,
  y=\AVUnit,
  baseline=(current bounding box.north),
  every node/.style={
    font=\AVSmallFont,
    text=avInk,
    inner sep=1.0pt
  }
]

% ============================================================
% Bounding box
% Symmetric around the heatmap content (0.150 left margin,
% matching right margin) so this panel centers under panel (b).
% ============================================================

\path[use as bounding box]
  (0,-0.05) rectangle (6.86,3.90);


% ============================================================
% BLACKBOX HEATMAP
% ============================================================

\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (0.150,3.290) rectangle (0.583,3.510);

\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (0.583,3.290) rectangle (1.016,3.510);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (1.016,3.290) rectangle (1.449,3.510);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (1.449,3.290) rectangle (1.882,3.510);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (1.882,3.290) rectangle (2.315,3.510);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (2.315,3.290) rectangle (2.748,3.510);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (2.748,3.290) rectangle (3.181,3.510);


\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (0.150,3.070) rectangle (0.583,3.290);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (0.583,3.070) rectangle (1.016,3.290);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (1.016,3.070) rectangle (1.449,3.290);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (1.449,3.070) rectangle (1.882,3.290);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (1.882,3.070) rectangle (2.315,3.290);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (2.315,3.070) rectangle (2.748,3.290);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (2.748,3.070) rectangle (3.181,3.290);


\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (0.150,2.850) rectangle (0.583,3.070);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (0.583,2.850) rectangle (1.016,3.070);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.016,2.850) rectangle (1.449,3.070);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (1.449,2.850) rectangle (1.882,3.070);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (1.882,2.850) rectangle (2.315,3.070);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (2.315,2.850) rectangle (2.748,3.070);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (2.748,2.850) rectangle (3.181,3.070);


\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (0.150,2.630) rectangle (0.583,2.850);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (0.583,2.630) rectangle (1.016,2.850);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (1.016,2.630) rectangle (1.449,2.850);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (1.449,2.630) rectangle (1.882,2.850);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (1.882,2.630) rectangle (2.315,2.850);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (2.315,2.630) rectangle (2.748,2.850);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (2.748,2.630) rectangle (3.181,2.850);


\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (0.150,2.410) rectangle (0.583,2.630);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (0.583,2.410) rectangle (1.016,2.630);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (1.016,2.410) rectangle (1.449,2.630);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (1.449,2.410) rectangle (1.882,2.630);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.882,2.410) rectangle (2.315,2.630);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (2.315,2.410) rectangle (2.748,2.630);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.748,2.410) rectangle (3.181,2.630);


\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (0.150,2.190) rectangle (0.583,2.410);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (0.583,2.190) rectangle (1.016,2.410);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.016,2.190) rectangle (1.449,2.410);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (1.449,2.190) rectangle (1.882,2.410);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.882,2.190) rectangle (2.315,2.410);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.315,2.190) rectangle (2.748,2.410);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.748,2.190) rectangle (3.181,2.410);


\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (0.150,1.970) rectangle (0.583,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (0.583,1.970) rectangle (1.016,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (1.016,1.970) rectangle (1.449,2.190);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.449,1.970) rectangle (1.882,2.190);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.882,1.970) rectangle (2.315,2.190);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.315,1.970) rectangle (2.748,2.190);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.748,1.970) rectangle (3.181,2.190);


\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (0.150,1.750) rectangle (0.583,1.970);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (0.583,1.750) rectangle (1.016,1.970);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (1.016,1.750) rectangle (1.449,1.970);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.449,1.750) rectangle (1.882,1.970);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.882,1.750) rectangle (2.315,1.970);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.315,1.750) rectangle (2.748,1.970);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (2.748,1.750) rectangle (3.181,1.970);


\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (0.150,1.530) rectangle (0.583,1.750);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (0.583,1.530) rectangle (1.016,1.750);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.016,1.530) rectangle (1.449,1.750);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.449,1.530) rectangle (1.882,1.750);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (1.882,1.530) rectangle (2.315,1.750);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (2.315,1.530) rectangle (2.748,1.750);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (2.748,1.530) rectangle (3.181,1.750);


% ============================================================
% GREYBOX HEATMAP
% ============================================================

\path[fill=avGreen!100,draw=avInk!25,line width=.15pt]
  (3.681,3.290) rectangle (4.114,3.510);

\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (4.114,3.290) rectangle (4.547,3.510);

\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (4.547,3.290) rectangle (4.980,3.510);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (4.980,3.290) rectangle (5.413,3.510);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (5.413,3.290) rectangle (5.846,3.510);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (5.846,3.290) rectangle (6.279,3.510);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (6.279,3.290) rectangle (6.712,3.510);


\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (3.681,3.070) rectangle (4.114,3.290);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (4.114,3.070) rectangle (4.547,3.290);

\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (4.547,3.070) rectangle (4.980,3.290);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (4.980,3.070) rectangle (5.413,3.290);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (5.413,3.070) rectangle (5.846,3.290);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (5.846,3.070) rectangle (6.279,3.290);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (6.279,3.070) rectangle (6.712,3.290);


\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (3.681,2.850) rectangle (4.114,3.070);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (4.114,2.850) rectangle (4.547,3.070);

\path[fill=avGreen!86,draw=avInk!25,line width=.15pt]
  (4.547,2.850) rectangle (4.980,3.070);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (4.980,2.850) rectangle (5.413,3.070);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (5.413,2.850) rectangle (5.846,3.070);

\path[fill=avGreen!72,draw=avInk!25,line width=.15pt]
  (5.846,2.850) rectangle (6.279,3.070);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (6.279,2.850) rectangle (6.712,3.070);


\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (3.681,2.630) rectangle (4.114,2.850);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (4.114,2.630) rectangle (4.547,2.850);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (4.547,2.630) rectangle (4.980,2.850);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (4.980,2.630) rectangle (5.413,2.850);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (5.413,2.630) rectangle (5.846,2.850);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (5.846,2.630) rectangle (6.279,2.850);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (6.279,2.630) rectangle (6.712,2.850);


\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (3.681,2.410) rectangle (4.114,2.630);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.114,2.410) rectangle (4.547,2.630);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.547,2.410) rectangle (4.980,2.630);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (4.980,2.410) rectangle (5.413,2.630);

\path[fill=avGreen!58,draw=avInk!25,line width=.15pt]
  (5.413,2.410) rectangle (5.846,2.630);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (5.846,2.410) rectangle (6.279,2.630);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (6.279,2.410) rectangle (6.712,2.630);


\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (3.681,2.190) rectangle (4.114,2.410);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.114,2.190) rectangle (4.547,2.410);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (4.547,2.190) rectangle (4.980,2.410);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.980,2.190) rectangle (5.413,2.410);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (5.413,2.190) rectangle (5.846,2.410);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (5.846,2.190) rectangle (6.279,2.410);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (6.279,2.190) rectangle (6.712,2.410);


\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (3.681,1.970) rectangle (4.114,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.114,1.970) rectangle (4.547,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.547,1.970) rectangle (4.980,2.190);

\path[fill=avGreen!43,draw=avInk!25,line width=.15pt]
  (4.980,1.970) rectangle (5.413,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (5.413,1.970) rectangle (5.846,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (5.846,1.970) rectangle (6.279,2.190);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (6.279,1.970) rectangle (6.712,2.190);


\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (3.681,1.750) rectangle (4.114,1.970);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.114,1.750) rectangle (4.547,1.970);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (4.547,1.750) rectangle (4.980,1.970);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.980,1.750) rectangle (5.413,1.970);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (5.413,1.750) rectangle (5.846,1.970);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (5.846,1.750) rectangle (6.279,1.970);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (6.279,1.750) rectangle (6.712,1.970);


\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (3.681,1.530) rectangle (4.114,1.750);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (4.114,1.530) rectangle (4.547,1.750);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.547,1.530) rectangle (4.980,1.750);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (4.980,1.530) rectangle (5.413,1.750);

\path[fill=avGreen!29,draw=avInk!25,line width=.15pt]
  (5.413,1.530) rectangle (5.846,1.750);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (5.846,1.530) rectangle (6.279,1.750);

\path[fill=avPale,draw=avInk!25,line width=.15pt]
  (6.279,1.530) rectangle (6.712,1.750);


% ============================================================
% HEADINGS
% ============================================================

\node[
  anchor=south,
  font=\AVTickFont\bfseries
] at (1.665,3.590)
{Blackbox};

\node[
  anchor=south,
  font=\AVTickFont\bfseries
] at (5.197,3.590)
{Greybox};


% ============================================================
% LABEL BELOW HEATMAPS
% ============================================================

\node[
  anchor=west
] at (0.150,1.325)
{Systems passing (of 6):};

% ============================================================
% COLOR LEGEND, A CONTINUOUS STRIP INLINE AFTER THE
% "(of 6):" LABEL, WITH COUNTS TICKED BELOW EACH SEGMENT.
% ============================================================

\path[fill=avPale,draw=avInk!35,line width=.2pt] (2.70,1.235) rectangle (3.00,1.415);
\path[fill=avGreen!29,draw=avInk!35,line width=.2pt] (3.00,1.235) rectangle (3.30,1.415);
\path[fill=avGreen!43,draw=avInk!35,line width=.2pt] (3.30,1.235) rectangle (3.60,1.415);
\path[fill=avGreen!58,draw=avInk!35,line width=.2pt] (3.60,1.235) rectangle (3.90,1.415);
\path[fill=avGreen!72,draw=avInk!35,line width=.2pt] (3.90,1.235) rectangle (4.20,1.415);
\path[fill=avGreen!86,draw=avInk!35,line width=.2pt] (4.20,1.235) rectangle (4.50,1.415);
\path[fill=avGreen!100,draw=avInk!35,line width=.2pt] (4.50,1.235) rectangle (4.80,1.415);

\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (2.85,1.22) {0};
\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (3.15,1.22) {1};
\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (3.45,1.22) {2};
\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (3.75,1.22) {3};
\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (4.05,1.22) {4};
\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (4.35,1.22) {5};
\node[anchor=north,font=\fontsize{5.2}{5.4}\selectfont] at (4.65,1.22) {6};


% ============================================================
% NOTE
% ============================================================

\pgfmathsetlengthmacro{\AVNoteWidth}{6.56*\AVUnit}

\node[
  anchor=north west,
  text=avMuted,
  text width=\AVNoteWidth,
  font=\AVSmallFont
] at (0.150,1.100)
{63 solved vulnerabilities, shown as matched blackbox/greybox grids; darker cells indicate more systems passing. The overlap shows that successes concentrate on the same easier cases.
};

\end{tikzpicture}

==> figures/evaluation_v3/plots/diff_cwe.tex <==
% !TEX root = ../../../iclr2027_conference.tex
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=4.45cm,
  xbar,bar width=3.6pt,
  xmin=-25,xmax=25,
  xtick={-20,0,20},
  xticklabels={$-20$,$0$,$+20$},
  xticklabel style={font=\fontsize{3.8}{4.3}\selectfont,text=avMuted},
  ytick={0,1,2,3,4,5,6,7},
  yticklabels={{CWE-284},{CWE-269},{CWE-862},{CWE-285},{CWE-639},{CWE-863},{CWE-266},{CWE-287}},
  y dir=reverse,ymin=-0.7,ymax=7.7,
  y tick label style={font=\fontsize{4.8}{5.4}\selectfont,text=avInk},
  title={(c) CWE},
  title style={font=\fontsize{5.8}{6.5}\selectfont\bfseries,yshift=-1pt},
  axis x line=bottom,axis y line=left,
  axis line style={draw=avInk!55,line width=.4pt},
  ytick style={draw=none},
  x tick style={draw=avInk!45,line width=.35pt},
  xmajorgrids,
  major grid style={dotted,draw=avBlue!27,line width=.4pt},
  nodes near coords,
  every node near coord/.append style={
    font=\fontsize{3.6}{4.1}\selectfont,
    text=avInk,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/showpos
  },
  clip=false,
]

\addplot+[
  fill=avGreen!65,
  draw=avGreen!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (10.3,0)
  (5.7,1)
  (0.4,2)
  (0.5,3)
  (1.5,4)
};

\addplot+[
  fill=avRose!65,
  draw=avRose!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (-1.3,5)
  (-2.7,6)
  (-13.4,7)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation_v3/plots/diff_environment_type.tex <==
% !TEX root = ../../../iclr2027_conference.tex
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=3.20cm,
  xbar,bar width=3.6pt,
  xmin=-25,xmax=25,
  xtick={-20,0,20},
  xticklabels={$-20$,$0$,$+20$},
  xticklabel style={font=\fontsize{3.8}{4.3}\selectfont,text=avMuted},
  ytick={0,1,2,3},
  yticklabels={{Direct},{Carrier},{Compose},{Platform}},
  y dir=reverse,ymin=-0.7,ymax=3.7,
  y tick label style={font=\fontsize{5}{5.6}\selectfont,text=avInk},
  title={(d) Environment type},
  title style={font=\fontsize{5.8}{6.5}\selectfont\bfseries,yshift=-1pt},
  axis x line=bottom,axis y line=left,
  axis line style={draw=avInk!55,line width=.4pt},
  ytick style={draw=none},
  x tick style={draw=avInk!45,line width=.35pt},
  xmajorgrids,
  major grid style={dotted,draw=avBlue!27,line width=.4pt},
  nodes near coords,
  every node near coord/.append style={
    font=\fontsize{3.6}{4.1}\selectfont,
    text=avInk,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/showpos
  },
  clip=false,
]

\addplot+[
  fill=avGreen!65,
  draw=avGreen!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (2.8,0)
  (1.4,1)
};

\addplot+[
  fill=avRose!65,
  draw=avRose!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (-0.9,2)
  (-2.8,3)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation_v3/plots/diff_language_ecosystem.tex <==
% !TEX root = ../../../iclr2027_conference.tex
\begin{tikzpicture}
\begin{axis}[
  width=0.95\linewidth,height=4.45cm,
  xbar,bar width=3.6pt,
  xmin=-25,xmax=25,
  xtick={-20,0,20},
  xticklabels={$-20$,$0$,$+20$},
  xticklabel style={font=\fontsize{3.8}{4.3}\selectfont,text=avMuted},
  ytick={0,1,2,3,4,5,6,7,8},
  yticklabels={{Elixir/Erlang},{Python},{Java/JVM},{PHP},{JS/TS},{Go},{Ruby},{.NET},{Rust}},
  y dir=reverse,ymin=-0.7,ymax=8.7,
  y tick label style={font=\fontsize{4.8}{5.4}\selectfont,text=avInk},
  title={(b) Language ecosystem},
  title style={font=\fontsize{5.8}{6.5}\selectfont\bfseries,yshift=-1pt},
  axis x line=bottom,axis y line=left,
  axis line style={draw=avInk!55,line width=.4pt},
  ytick style={draw=none},
  x tick style={draw=avInk!45,line width=.35pt},
  xmajorgrids,
  major grid style={dotted,draw=avBlue!27,line width=.4pt},
  nodes near coords,
  every node near coord/.append style={
    font=\fontsize{3.6}{4.1}\selectfont,
    text=avInk,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/showpos
  },
  clip=false,
]
\addplot+[
  fill=avGreen!65,
  draw=avGreen!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (23.3,0)
  (12.4,1)
  (2.2,3)
};

\addplot+[
  fill=avRose!65,
  draw=avRose!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (-0.4,2)
  (-4.7,4)
  (-4.3,5)
  (-6.4,6)
  (-10.6,7)
  (-10.6,8)
};
\end{axis}
\end{tikzpicture}

==> figures/evaluation_v3/plots/diff_logic_subtype.tex <==
% !TEX root = ../../../iclr2027_conference.tex
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=3.20cm,
  xbar,bar width=3.6pt,
  xmin=-28,xmax=25,
  xtick={-20,0,20},
  xticklabels={$-20$,$0$,$+20$},
  xticklabel style={font=\fontsize{3.8}{4.3}\selectfont,text=avMuted},
  ytick={0,1,2,3,4,5},
  yticklabels={{AuthZ/access control},{Auth bypass},{IDOR/horizontal},{Priv. escalation},{Business flow},{Semantic context}},
  y dir=reverse,ymin=-0.7,ymax=5.7,
  y tick label style={font=\fontsize{5}{5.6}\selectfont,text=avInk},
  title={(e) Logic subtype},
  title style={font=\fontsize{5.8}{6.5}\selectfont\bfseries,yshift=-1pt},
  axis x line=bottom,axis y line=left,
  axis line style={draw=avInk!55,line width=.4pt},
  ytick style={draw=none},
  x tick style={draw=avInk!45,line width=.35pt},
  xmajorgrids,
  major grid style={dotted,draw=avBlue!27,line width=.4pt},
  nodes near coords,
  every node near coord/.append style={
    font=\fontsize{3.6}{4.1}\selectfont,
    text=avInk,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/showpos
  },
  clip=false,
]

\addplot+[
  fill=avGreen!65,
  draw=avGreen!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (11.7,0)
  (0.0,1)
  (0.8,2)
};

\addplot+[
  fill=avRose!65,
  draw=avRose!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (-3.9,3)
  (-7.2,4)
  (-15.3,5)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation_v3/plots/diff_reasoning_structure.tex <==
% !TEX root = ../../../iclr2027_conference.tex
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,height=3.20cm,
  xbar,bar width=3.6pt,
  xmin=-28,xmax=25,
  xtick={-20,0,20},
  xticklabels={$-20$,$0$,$+20$},
  xticklabel style={font=\fontsize{3.8}{4.3}\selectfont,text=avMuted},
  ytick={0,1,2,3,4,5,6},
  yticklabels={{Object/principal},{Role/capability},{State/workflow},{Identity/session},{Scope/tenant},{Temporal/concurrency},{Semantic/context}},
  y dir=reverse,ymin=-0.7,ymax=6.7,
  y tick label style={font=\fontsize{5}{5.6}\selectfont,text=avInk},
  title={(f) Reasoning structure},
  title style={font=\fontsize{5.8}{6.5}\selectfont\bfseries,yshift=-1pt},
  axis x line=bottom,axis y line=left,
  axis line style={draw=avInk!55,line width=.4pt},
  ytick style={draw=none},
  x tick style={draw=avInk!45,line width=.35pt},
  xmajorgrids,
  major grid style={dotted,draw=avBlue!27,line width=.4pt},
  nodes near coords,
  every node near coord/.append style={
    font=\fontsize{3.6}{4.1}\selectfont,
    text=avInk,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/showpos
  },
  clip=false,
]

\addplot+[
  fill=avGreen!65,
  draw=avGreen!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (10.8,0)
  (4.2,1)
};

\addplot+[
  fill=avRose!65,
  draw=avRose!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
coordinates {
  (-1.6,2)
  (-6.2,3)
  (-7.7,4)
  (-7.2,5)
  (-15.3,6)
};

\end{axis}
\end{tikzpicture}

==> figures/evaluation_v3/plots/diff_semantic_property.tex <==
% !TEX root = ../../../iclr2027_conference.tex
\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth,height=4.45cm,
  xbar,bar width=3.6pt,
  xmin=-25,xmax=25,
  xtick={-20,0,20},
  xticklabels={$-20$,$0$,$+20$},
  xticklabel style={font=\fontsize{3.8}{4.3}\selectfont,text=avMuted},
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
  yticklabels={{Authorization},{Data Exposure},{Secrets/Credentials},{Cross-Principal},{Purchase/E-Commerce},{State Mutation},{Authentication},{OAuth/Federation},{Multi-Role},{Multi-Tenant},{Temporal},{Business Logic},{Side Effect},{Concurrency/Race},{Workflow/Callback}},
  y dir=reverse,ymin=-0.7,ymax=14.7,
  y tick label style={font=\fontsize{4.8}{5.4}\selectfont,text=avInk},
  title={(a) Semantic property},title style={font=\fontsize{5.8}{6.5}\selectfont\bfseries,yshift=-1pt},
  axis x line=bottom,axis y line=left,
  axis line style={draw=avInk!55,line width=.4pt},
  ytick style={draw=none},
  x tick style={draw=avInk!45,line width=.35pt},
  xmajorgrids,major grid style={dotted,draw=avBlue!27,line width=.4pt},
  nodes near coords,
  every node near coord/.append style={
    font=\fontsize{3.6}{4.1}\selectfont,
    text=avInk,
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    /pgf/number format/showpos},
  clip=false,
]
\addplot+[
  fill=avGreen!65,
  draw=avGreen!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
  coordinates {(9.0,0) (6.1,1) (2.3,2) (2.6,3) (2.3,4)};
\addplot+[
  fill=avRose!65,
  draw=avRose!55!black,
  line width=.25pt,
  mark=none,
  /pgf/bar shift=0pt
]
  coordinates {(-1.6,5) (-5.5,6) (-5.5,7) (-4.3,8) (-5.3,9) (-7.7,10) (-10.2,11) (-11.7,12) (-10.6,13) (-11.9,14)};
\end{axis}
\end{tikzpicture}

==> figures/evaluation_v3/plots/duration_distribution.tex <==
% Generated by scripts/build_duration_distribution.py from duration_budget_points.csv.
% Do not edit points or summaries by hand; regenerate with the script.
\pgfmathsetlengthmacro{\AVDurX}{\linewidth/12.2}
\begin{tikzpicture}[x=\AVDurX,y=1.05cm]
\path[use as bounding box] (0,-0.93) rectangle (12.2,3.12);
\tikzset{avfigtext/.style={font=\fontfamily{ptm}\fontsize{6.1}{7}\selectfont,text=avInk,inner sep=0pt}}
\node[avfigtext,anchor=west] at (0.08,2.92) {\textbf{Pass records:} \tikz[baseline=-0.5ex]{\fill[avMuted] (0,0) circle (1.7pt);} Main132\quad \tikz[baseline=-0.5ex]{\fill[avMuted] (0,2pt)--(2pt,0)--(0,-2pt)--(-2pt,0)--cycle;} Scaling pilot\quad \tikz[baseline=-0.5ex]{\fill[avMuted] (0,2.2pt)--(2.2pt,-1.6pt)--(-2.2pt,-1.6pt)--cycle;} Visible20};
\node[avfigtext,font=\fontfamily{ptm}\fontsize{7.2}{8}\selectfont\bfseries] at (4.185,2.55) {Run duration (min)};
\draw[avMuted!35,densely dotted] (2.503,-0.53)--(2.503,2.27);
\node[avfigtext,anchor=north] at (2.503,-0.61) {1m};
\draw[avMuted!35,densely dotted] (3.825,-0.53)--(3.825,2.27);
\node[avfigtext,anchor=north] at (3.825,-0.61) {5m};
\draw[avMuted!35,line width=.75pt,densely dashed] (4.964,-0.53)--(4.964,2.27);
\node[avfigtext,anchor=north] at (4.964,-0.61) {20m};
\draw[avMuted!35,densely dotted] (5.867,-0.53)--(5.867,2.27);
\node[avfigtext,anchor=north] at (5.867,-0.61) {60m};
\draw[avInk!70,line width=.55pt] (1.75,-0.53)--(6.62,-0.53);
\draw[avModelOpus!65,line width=.55pt] (2.640,2.130)--(5.293,2.130);
\draw[avModelOpus!65,line width=.55pt] (2.640,2.080)--(2.640,2.180);
\draw[avModelOpus!65,line width=.55pt] (5.293,2.080)--(5.293,2.180);
\path[fill=avModelOpus!17,draw=avModelOpus!80!black,line width=.6pt] (3.622,2.055) rectangle (4.744,2.205);
\draw[avModelOpus!90!black,line width=1pt] (4.048,2.055)--(4.048,2.205);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.694,2.072) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.909,2.148) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.083,2.032) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.445,2.054) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.401,2.080) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.226,2.184) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.879,2.213) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.444,2.061) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.192,2.163) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.825,2.084) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.105,2.034) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.992,2.094) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.072,2.125) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.810,2.189) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.832,2.242) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.421,2.088) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.452,2.037) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.685,2.212) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.112,2.063) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.390,2.094) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.788,2.066) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.023,2.094) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.484,2.080) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.794,2.210) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.890,2.216) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.861,2.050) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.254,2.126) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.656,2.239) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.210,2.101) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.636,2.090) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.021,2.205) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.349,2.153) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.587,2.161) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (2.640,2.118) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.033,2.164) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.950,2.137) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.917,2.218) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.814,2.175) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.848,2.142) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.457,2.238) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.867,2.139) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.577,2.028) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.296,2.211) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.002,2.170) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.002,2.101) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.752,2.055) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.756,2.017) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.123,2.137) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.693,2.077) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.074,2.043) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.423,2.048) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.603,2.090) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.443,2.202) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.463,2.166) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.816,2.154) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.977,2.168) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.740,2.206) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.625,2.177) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.439,2.118) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.612,2.095) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.636,2.245) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (5.293,2.094)--(5.331,2.056)--(5.293,2.018)--(5.255,2.056)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.832,2.150)--(4.870,2.112)--(4.832,2.074)--(4.794,2.112)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.756,2.141)--(4.794,2.103)--(4.756,2.065)--(4.718,2.103)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.486,2.271)--(3.530,2.194)--(3.442,2.194)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.123)--(4.561,2.046)--(4.473,2.046)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.522,2.122)--(3.566,2.045)--(3.478,2.045)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.079,2.208)--(4.123,2.131)--(4.035,2.131)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.256)--(4.561,2.179)--(4.473,2.179)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.766,2.123)--(4.810,2.046)--(4.722,2.046)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.160)--(4.561,2.083)--(4.473,2.083)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (2.562,2.228)--(2.606,2.151)--(2.518,2.151)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.082)--(4.561,2.005)--(4.473,2.005)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.175,2.187)--(3.219,2.110)--(3.131,2.110)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.100)--(4.561,2.023)--(4.473,2.023)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.877,2.069)--(4.921,1.992)--(4.833,1.992)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.779,2.088)--(4.823,2.011)--(4.735,2.011)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.764,2.278)--(4.808,2.201)--(4.720,2.201)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.545,2.125)--(4.589,2.048)--(4.501,2.048)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.452,2.108)--(4.496,2.031)--(4.408,2.031)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.151)--(4.561,2.074)--(4.473,2.074)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.119)--(4.561,2.042)--(4.473,2.042)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.064,2.280)--(4.108,2.203)--(4.020,2.203)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.517,2.096)--(4.561,2.019)--(4.473,2.019)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.527,2.092)--(4.571,2.015)--(4.483,2.015)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.727,2.089)--(4.771,2.012)--(4.683,2.012)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (3.357,2.086)--(3.401,2.009)--(3.313,2.009)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (4.507,2.093)--(4.551,2.016)--(4.463,2.016)--cycle;
\node[avfigtext,anchor=east] at (1.54,2.130) {CO48 {\color{avMuted}(n=61+3+24)}};
\draw[avModelSonnet!65,line width=.55pt] (2.848,1.750)--(4.964,1.750);
\draw[avModelSonnet!65,line width=.55pt] (2.848,1.700)--(2.848,1.800);
\draw[avModelSonnet!65,line width=.55pt] (4.964,1.700)--(4.964,1.800);
\path[fill=avModelSonnet!17,draw=avModelSonnet!80!black,line width=.6pt] (4.071,1.675) rectangle (4.825,1.825);
\draw[avModelSonnet!90!black,line width=1pt] (4.373,1.675)--(4.373,1.825);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.190,1.687) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.825,1.746) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.224,1.802) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.794,1.701) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.849,1.831) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.058,1.721) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.740,1.746) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.143,1.708) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.026,1.798) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.717,1.809) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.845,1.647) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.671) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.675,1.772) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.878,1.826) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.864,1.734) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.723,1.787) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.270,1.662) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.216,1.743) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.238,1.643) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.705,1.851) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.160,1.821) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.437,1.732) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.197,1.822) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.316,1.660) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.741,1.852) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.739,1.809) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.847,1.785) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.497,1.807) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.768,1.788) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.943,1.806) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.552,1.738) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.723,1.738) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.495,1.710) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.899,1.703) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.704,1.637) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.122,1.651) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.485,1.635) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.622,1.657) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.728,1.673) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.185,1.757) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (2.848,1.643) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.997,1.730) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.630,1.704) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.709,1.642) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.071,1.647) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.383,1.784) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.085,1.805) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.344,1.789) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.175,1.861) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.874)--(4.417,1.797)--(4.329,1.797)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.289,1.908)--(4.333,1.831)--(4.245,1.831)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.681)--(4.417,1.604)--(4.329,1.604)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.171,1.890)--(4.215,1.813)--(4.127,1.813)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.864)--(4.417,1.787)--(4.329,1.787)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.890,1.754)--(3.934,1.677)--(3.846,1.677)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.852)--(4.417,1.775)--(4.329,1.775)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.851,1.864)--(3.895,1.787)--(3.807,1.787)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.772)--(4.417,1.695)--(4.329,1.695)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.824,1.776)--(4.868,1.699)--(4.780,1.699)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.767)--(4.417,1.690)--(4.329,1.690)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (2.761,1.765)--(2.805,1.688)--(2.717,1.688)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.867)--(4.417,1.790)--(4.329,1.790)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.318,1.756)--(4.362,1.679)--(4.274,1.679)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.373,1.846)--(4.417,1.769)--(4.329,1.769)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.259,1.790)--(4.303,1.713)--(4.215,1.713)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.722,1.753)--(4.766,1.676)--(4.678,1.676)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.830,1.717)--(4.874,1.640)--(4.786,1.640)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.741,1.815)--(4.785,1.738)--(4.697,1.738)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (3.873,1.824)--(3.917,1.747)--(3.829,1.747)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (4.793,1.820)--(4.837,1.743)--(4.749,1.743)--cycle;
\node[avfigtext,anchor=east] at (1.54,1.750) {CS46 {\color{avMuted}(n=49+0+21)}};
\draw[avModelGpt!65,line width=.55pt] (2.338,1.370)--(5.867,1.370);
\draw[avModelGpt!65,line width=.55pt] (2.338,1.320)--(2.338,1.420);
\draw[avModelGpt!65,line width=.55pt] (5.867,1.320)--(5.867,1.420);
\path[fill=avModelGpt!17,draw=avModelGpt!80!black,line width=.6pt] (3.455,1.295) rectangle (4.491,1.445);
\draw[avModelGpt!90!black,line width=1pt] (3.860,1.295)--(3.860,1.445);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.093,1.391) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.788,1.313) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.297,1.467) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.909,1.371) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.694,1.386) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.650,1.439) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.641,1.253) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.782,1.272) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.522,1.388) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.563,1.297) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.424,1.443) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.458,1.355) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.730,1.398) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.777,1.382) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.860,1.435) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.522,1.469) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.745,1.291) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.759,1.448) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.050,1.347) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.881,1.432) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.633,1.438) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.862,1.316) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.660,1.476) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.909,1.482) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.811,1.361) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.219,1.341) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.884,1.273) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.338,1.285) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.649,1.352) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.829,1.337) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.491,1.373) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.804,1.339) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.149,1.311) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.074,1.428) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.457,1.265) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.339,1.313) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.480,1.292) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.028,1.372) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.421,1.462) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.458,1.364) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.198,1.277) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.455,1.418) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.879,1.396) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.538,1.344) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.430,1.399) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.292,1.320) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.574,1.452) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.155,1.462) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (5.867,1.448)--(5.905,1.410)--(5.867,1.372)--(5.829,1.410)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.338,1.349)--(2.382,1.272)--(2.294,1.272)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.479,1.397)--(2.523,1.320)--(2.435,1.320)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.332,1.447)--(4.376,1.370)--(4.288,1.370)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.000,1.453)--(4.044,1.376)--(3.956,1.376)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.406,1.319)--(3.450,1.242)--(3.362,1.242)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.826,1.460)--(3.870,1.383)--(3.782,1.383)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.763,1.490)--(3.807,1.413)--(3.719,1.413)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.376,1.466)--(4.420,1.389)--(4.332,1.389)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.380,1.359)--(4.424,1.282)--(4.336,1.282)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.865,1.439)--(2.909,1.362)--(2.821,1.362)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.120,1.359)--(3.164,1.282)--(3.076,1.282)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.765,1.439)--(3.809,1.362)--(3.721,1.362)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.986,1.488)--(4.030,1.411)--(3.942,1.411)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.777,1.367)--(3.821,1.290)--(3.733,1.290)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.981,1.408)--(4.025,1.331)--(3.937,1.331)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.466,1.504)--(3.510,1.427)--(3.422,1.427)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.497,1.356)--(3.541,1.279)--(3.453,1.279)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.872,1.527)--(2.916,1.450)--(2.828,1.450)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.387,1.410)--(4.431,1.333)--(4.343,1.333)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.876,1.531)--(4.920,1.454)--(4.832,1.454)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.776,1.479)--(4.820,1.402)--(4.732,1.402)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (2.513,1.352)--(2.557,1.275)--(2.469,1.275)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.911,1.382)--(3.955,1.305)--(3.867,1.305)--cycle;
\node[avfigtext,anchor=east] at (1.54,1.370) {GPT54 {\color{avMuted}(n=48+1+23)}};
\draw[avModelGlm!65,line width=.55pt] (2.716,0.990)--(4.964,0.990);
\draw[avModelGlm!65,line width=.55pt] (2.716,0.940)--(2.716,1.040);
\draw[avModelGlm!65,line width=.55pt] (4.964,0.940)--(4.964,1.040);
\path[fill=avModelGlm!17,draw=avModelGlm!80!black,line width=.6pt] (3.790,0.915) rectangle (4.877,1.065);
\draw[avModelGlm!90!black,line width=1pt] (4.523,0.915)--(4.523,1.065);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.637,0.890) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.909,0.895) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.641,1.080) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.285,0.909) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.481,1.023) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.562,1.039) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.026,1.106) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.781,0.978) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.005,0.952) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.787,1.069) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.314,1.004) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.704,0.998) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.391,1.078) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (2.986,1.055) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.797,0.890) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.803,1.036) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.553,1.036) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.037,0.999) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.566,0.970) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.836,0.954) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.740,1.022) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (2.716,1.040) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.909,1.034) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.862,0.910) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.650,0.953) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.833,0.886) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.963,0.882) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.767,0.978) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.012,1.050) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.774,1.044) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.755,0.877) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.380,1.094) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.570,0.882) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.685,1.090) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.882,0.958) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.848,0.967) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.779,0.904) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.862,0.927) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.828,0.898) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.861,0.898) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.573,1.063) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.361,1.045) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.697,1.094) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.954,1.018) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.369,0.949) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.950,1.001) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.287,1.073)--(3.331,0.996)--(3.243,0.996)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.525,1.091)--(3.569,1.014)--(3.481,1.014)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.649,1.059)--(4.693,0.982)--(4.605,0.982)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.876,1.048)--(4.920,0.971)--(4.832,0.971)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.846,1.077)--(4.890,1.000)--(4.802,1.000)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.103,1.144)--(4.147,1.067)--(4.059,1.067)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.798,1.088)--(4.842,1.011)--(4.754,1.011)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (2.814,0.957)--(2.858,0.880)--(2.770,0.880)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.353,1.073)--(3.397,0.996)--(3.309,0.996)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.432,1.126)--(3.476,1.049)--(3.388,1.049)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.720,1.037)--(4.764,0.960)--(4.676,0.960)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.777,1.082)--(4.821,1.005)--(4.733,1.005)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (4.597,1.088)--(4.641,1.011)--(4.553,1.011)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (3.592,1.147)--(3.636,1.070)--(3.548,1.070)--cycle;
\node[avfigtext,anchor=east] at (1.54,0.990) {GLM52 {\color{avMuted}(n=46+0+14)}};
\draw[avModelKimi!65,line width=.55pt] (3.846,0.610)--(4.964,0.610);
\draw[avModelKimi!65,line width=.55pt] (3.846,0.560)--(3.846,0.660);
\draw[avModelKimi!65,line width=.55pt] (4.964,0.560)--(4.964,0.660);
\path[fill=avModelKimi!17,draw=avModelKimi!80!black,line width=.6pt] (4.369,0.535) rectangle (4.868,0.685);
\draw[avModelKimi!90!black,line width=1pt] (4.638,0.535)--(4.638,0.685);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.425,0.640) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.491,0.595) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.309,0.554) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.699,0.515) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.881,0.688) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.774,0.664) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (3.846,0.661) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.095,0.634) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.855,0.667) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.841,0.619) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.794,0.507) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.898,0.570) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.638,0.499) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.572,0.725) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.177,0.529) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (2.702,0.571)--(2.746,0.494)--(2.658,0.494)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (3.628,0.655)--(3.672,0.578)--(3.584,0.578)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.268,0.599)--(4.312,0.522)--(4.224,0.522)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.309,0.651)--(4.353,0.574)--(4.265,0.574)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (3.325,0.738)--(3.369,0.661)--(3.281,0.661)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.860,0.668)--(4.904,0.591)--(4.816,0.591)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.696,0.698)--(4.740,0.621)--(4.652,0.621)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.734,0.744)--(4.778,0.667)--(4.690,0.667)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.010,0.748)--(4.054,0.671)--(3.966,0.671)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.785,0.697)--(4.829,0.620)--(4.741,0.620)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (4.843,0.744)--(4.887,0.667)--(4.799,0.667)--cycle;
\node[avfigtext,anchor=east] at (1.54,0.610) {KK26 {\color{avMuted}(n=15+0+11)}};
\draw[avModelMinimax!65,line width=.55pt] (3.641,0.230)--(4.964,0.230);
\draw[avModelMinimax!65,line width=.55pt] (3.641,0.180)--(3.641,0.280);
\draw[avModelMinimax!65,line width=.55pt] (4.964,0.180)--(4.964,0.280);
\path[fill=avModelMinimax!17,draw=avModelMinimax!80!black,line width=.6pt] (4.270,0.155) rectangle (4.938,0.305);
\draw[avModelMinimax!90!black,line width=1pt] (4.782,0.155)--(4.782,0.305);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.879,0.114) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.717,0.228) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.696,0.245) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (3.641,0.191) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.105,0.345) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.856,0.276) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.748,0.171) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.720,0.313) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.909,0.317) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.700,0.175) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (3.703,0.157) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.319,0.161) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (2.606,0.169)--(2.650,0.092)--(2.562,0.092)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (2.893,0.255)--(2.937,0.178)--(2.849,0.178)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (3.992,0.239)--(4.036,0.162)--(3.948,0.162)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.044,0.267)--(4.088,0.190)--(4.000,0.190)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (4.758,0.298)--(4.802,0.221)--(4.714,0.221)--cycle;
\node[avfigtext,anchor=east] at (1.54,0.230) {MM25 {\color{avMuted}(n=12+0+5)}};
\draw[avModelGpt!65,line width=.55pt] (3.809,-0.150)--(5.467,-0.150);
\draw[avModelGpt!65,line width=.55pt] (3.809,-0.200)--(3.809,-0.100);
\draw[avModelGpt!65,line width=.55pt] (5.467,-0.200)--(5.467,-0.100);
\path[fill=avModelGpt!17,draw=avModelGpt!80!black,line width=.6pt] (3.858,-0.225) rectangle (4.863,-0.075);
\draw[avModelGpt!90!black,line width=1pt] (4.241,-0.225)--(4.241,-0.075);
\path[fill=avModelGpt,draw=white,line width=.3pt] (4.494,-0.024)--(4.532,-0.062)--(4.494,-0.100)--(4.456,-0.062)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.809,-0.082)--(3.847,-0.120)--(3.809,-0.158)--(3.771,-0.120)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (3.874,-0.066)--(3.912,-0.104)--(3.874,-0.142)--(3.836,-0.104)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (5.467,-0.069)--(5.505,-0.107)--(5.467,-0.145)--(5.429,-0.107)--cycle;
\node[avfigtext,anchor=east] at (1.54,-0.150) {GPTSol56 {\color{avMuted}(n=0+4+0)}};
\node[avfigtext,font=\fontfamily{ptm}\fontsize{7.2}{8}\selectfont\bfseries] at (9.585,2.55) {Cost per pass (USD)};
\draw[avMuted!35,densely dotted] (8.152,-0.53)--(8.152,2.27);
\node[avfigtext,anchor=north] at (8.152,-0.61) {\$0.05};
\draw[avMuted!35,densely dotted] (9.154,-0.53)--(9.154,2.27);
\node[avfigtext,anchor=north] at (9.154,-0.61) {\$0.25};
\draw[avMuted!35,densely dotted] (10.016,-0.53)--(10.016,2.27);
\node[avfigtext,anchor=north] at (10.016,-0.61) {\$1};
\draw[avMuted!35,line width=.75pt,densely dashed] (11.018,-0.53)--(11.018,2.27);
\node[avfigtext,anchor=north] at (11.018,-0.61) {\$5};
\draw[avInk!70,line width=.55pt] (7.15,-0.53)--(12.02,-0.53);
\draw[avModelOpus!65,line width=.55pt] (8.933,2.130)--(11.059,2.130);
\draw[avModelOpus!65,line width=.55pt] (8.933,2.080)--(8.933,2.180);
\draw[avModelOpus!65,line width=.55pt] (11.059,2.080)--(11.059,2.180);
\path[fill=avModelOpus!17,draw=avModelOpus!80!black,line width=.6pt] (9.873,2.055) rectangle (10.555,2.205);
\draw[avModelOpus!90!black,line width=1pt] (10.227,2.055)--(10.227,2.205);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.679,2.161) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.934,2.211) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.157,2.078) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.480,2.222) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.458,2.099) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.568,2.065) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.451,2.233) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.733,2.035) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.548,2.065) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.021,2.119) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.233,2.066) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.148,2.209) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.208,2.228) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.890,2.058) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.899,2.236) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.715,2.174) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.496,2.016) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.915,2.028) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.481,2.117) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.691,2.191) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.951,2.098) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.171,2.147) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.221,2.240) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.755,2.044) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.953,2.101) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.890,2.196) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.346,2.162) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.893,2.030) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.313,2.160) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.878,2.244) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.169,2.014) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.418,2.017) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.841,2.176) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (8.933,2.157) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.490,2.120) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.116,2.170) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.091,2.154) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.770,2.134) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.038,2.223) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.500,2.119) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.868,2.244) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.844,2.080) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.750,2.192) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.390,2.037) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.155,2.220) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.966,2.209) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.726,2.062) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.247,2.132) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.742,2.092) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.595,2.215) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.280,2.181) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.716,2.188) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.299,2.129) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.747,2.133) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.588,2.092) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.483,2.080) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.578,2.087) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.302,2.247) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.729,2.192) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.860,2.118) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.878,2.082) circle (.029);
\path[fill=avModelOpus,draw=white,line width=.3pt] (11.059,2.147)--(11.097,2.109)--(11.059,2.071)--(11.021,2.109)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.751,2.269)--(10.789,2.231)--(10.751,2.193)--(10.713,2.231)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.777,2.228)--(10.815,2.190)--(10.777,2.152)--(10.739,2.190)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.665,2.192)--(9.709,2.115)--(9.621,2.115)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.272)--(9.761,2.195)--(9.673,2.195)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.728,2.141)--(9.772,2.064)--(9.684,2.064)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.372,2.094)--(9.416,2.017)--(9.328,2.017)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.092)--(9.761,2.015)--(9.673,2.015)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.531,2.134)--(10.575,2.057)--(10.487,2.057)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.166)--(9.761,2.089)--(9.673,2.089)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.001,2.137)--(9.045,2.060)--(8.957,2.060)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.123)--(9.761,2.046)--(9.673,2.046)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.465,2.186)--(9.509,2.109)--(9.421,2.109)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.137)--(9.761,2.060)--(9.673,2.060)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.754,2.225)--(10.798,2.148)--(10.710,2.148)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.680,2.090)--(10.724,2.013)--(10.636,2.013)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.669,2.134)--(10.713,2.057)--(10.625,2.057)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.751,2.081)--(9.795,2.004)--(9.707,2.004)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.496,2.143)--(10.540,2.066)--(10.452,2.066)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.191)--(9.761,2.114)--(9.673,2.114)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.275)--(9.761,2.198)--(9.673,2.198)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.166,2.181)--(10.210,2.104)--(10.122,2.104)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.717,2.196)--(9.761,2.119)--(9.673,2.119)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.646,2.100)--(9.690,2.023)--(9.602,2.023)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.704,2.066)--(10.748,1.989)--(10.660,1.989)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (9.432,2.124)--(9.476,2.047)--(9.388,2.047)--cycle;
\path[fill=avModelOpus,draw=white,line width=.3pt] (10.420,2.104)--(10.464,2.027)--(10.376,2.027)--cycle;
\draw[avModelSonnet!65,line width=.55pt] (8.960,1.750)--(10.707,1.750);
\draw[avModelSonnet!65,line width=.55pt] (8.960,1.700)--(8.960,1.800);
\draw[avModelSonnet!65,line width=.55pt] (10.707,1.700)--(10.707,1.800);
\path[fill=avModelSonnet!17,draw=avModelSonnet!80!black,line width=.6pt] (9.722,1.675) rectangle (10.375,1.825);
\draw[avModelSonnet!90!black,line width=1pt] (10.010,1.675)--(10.010,1.825);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.722,1.791) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.375,1.861) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.065,1.856) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.352,1.666) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.393,1.822) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.807,1.681) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.517,1.799) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.858,1.697) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.770,1.655) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.707,1.633) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.633,1.852) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.033,1.645) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.504,1.735) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.415,1.678) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.405,1.789) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.560,1.831) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.954,1.810) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.914,1.780) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.930,1.638) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.537,1.656) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.871,1.707) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.431,1.866) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (8.986,1.646) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.221,1.827) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.524,1.767) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.501,1.847) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.541,1.845) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.126,1.667) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.332,1.803) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.707,1.769) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.255,1.792) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.496,1.719) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.367,1.640) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.431,1.839) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.283,1.796) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.842,1.720) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.117,1.704) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.313,1.822) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.301,1.785) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.123,1.797) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (8.960,1.747) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.660,1.768) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.192,1.644) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.664,1.691) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.806,1.864) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.336,1.690) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.814,1.642) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.010,1.849) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.883,1.654) circle (.029);
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.876)--(10.029,1.799)--(9.941,1.799)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.720,1.837)--(9.764,1.760)--(9.676,1.760)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.827)--(10.029,1.750)--(9.941,1.750)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.398,1.686)--(9.442,1.609)--(9.354,1.609)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.810)--(10.029,1.733)--(9.941,1.733)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.258,1.881)--(9.302,1.804)--(9.214,1.804)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.777)--(10.029,1.700)--(9.941,1.700)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (8.652,1.772)--(8.696,1.695)--(8.608,1.695)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.878)--(10.029,1.801)--(9.941,1.801)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.808,1.826)--(9.852,1.749)--(9.764,1.749)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.853)--(10.029,1.776)--(9.941,1.776)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (8.998,1.694)--(9.042,1.617)--(8.954,1.617)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.711)--(10.029,1.634)--(9.941,1.634)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.994,1.791)--(10.038,1.714)--(9.950,1.714)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.985,1.679)--(10.029,1.602)--(9.941,1.602)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.509,1.685)--(9.553,1.608)--(9.465,1.608)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.573,1.809)--(10.617,1.732)--(10.529,1.732)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.354,1.765)--(10.398,1.688)--(10.310,1.688)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.956,1.785)--(10.000,1.708)--(9.912,1.708)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (9.532,1.694)--(9.576,1.617)--(9.488,1.617)--cycle;
\path[fill=avModelSonnet,draw=white,line width=.3pt] (10.438,1.828)--(10.482,1.751)--(10.394,1.751)--cycle;
\draw[avModelGpt!65,line width=.55pt] (7.724,1.370)--(11.549,1.370);
\draw[avModelGpt!65,line width=.55pt] (7.724,1.320)--(7.724,1.420);
\draw[avModelGpt!65,line width=.55pt] (11.549,1.320)--(11.549,1.420);
\path[fill=avModelGpt!17,draw=avModelGpt!80!black,line width=.6pt] (8.944,1.295) rectangle (9.958,1.445);
\draw[avModelGpt!90!black,line width=1pt] (9.316,1.295)--(9.316,1.445);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.451,1.487) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.184,1.312) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.060,1.407) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.633,1.371) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.196,1.450) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.146,1.382) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.111,1.451) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.008,1.433) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.414,1.337) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.038,1.460) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.254,1.389) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.387,1.271) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.397,1.381) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.223,1.380) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.356,1.328) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.737,1.304) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.489,1.383) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.203,1.463) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.622,1.399) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.382,1.415) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.894,1.480) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.865,1.468) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.440,1.373) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.743,1.323) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.291,1.472) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.609,1.403) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.297,1.315) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (7.724,1.369) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.273,1.345) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.441,1.468) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.228,1.410) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.722,1.356) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.099,1.474) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.787,1.475) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.316,1.365) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.958,1.484) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.219,1.313) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.711,1.298) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.035,1.425) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.835,1.267) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.979,1.311) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.439,1.267) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.872,1.417) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.073,1.401) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.143,1.421) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.944,1.375) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.639,1.308) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.697,1.311) circle (.029);
\path[fill=avModelGpt,draw=white,line width=.3pt] (11.549,1.492)--(11.587,1.454)--(11.549,1.416)--(11.511,1.454)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.260,1.370)--(8.304,1.293)--(8.216,1.293)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.638,1.491)--(8.682,1.414)--(8.594,1.414)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.397,1.384)--(9.441,1.307)--(9.353,1.307)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.342,1.369)--(9.386,1.292)--(9.298,1.292)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.522,1.352)--(9.566,1.275)--(9.478,1.275)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.343,1.412)--(9.387,1.335)--(9.299,1.335)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.650,1.480)--(8.694,1.403)--(8.606,1.403)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.129,1.466)--(10.173,1.389)--(10.085,1.389)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.649,1.455)--(9.693,1.378)--(9.605,1.378)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.456,1.408)--(8.500,1.331)--(8.412,1.331)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.518,1.483)--(8.562,1.406)--(8.474,1.406)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.654,1.341)--(9.698,1.264)--(9.610,1.264)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.890,1.313)--(9.934,1.236)--(9.846,1.236)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.973,1.453)--(10.017,1.376)--(9.929,1.376)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.567,1.436)--(9.611,1.359)--(9.523,1.359)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.397,1.521)--(9.441,1.444)--(9.353,1.444)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.589,1.412)--(9.633,1.335)--(9.545,1.335)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.094,1.316)--(9.138,1.239)--(9.050,1.239)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.785,1.518)--(8.829,1.441)--(8.741,1.441)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.273,1.476)--(10.317,1.399)--(10.229,1.399)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.865,1.406)--(9.909,1.329)--(9.821,1.329)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (8.458,1.351)--(8.502,1.274)--(8.414,1.274)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.887,1.350)--(9.931,1.273)--(9.843,1.273)--cycle;
\draw[avModelGlm!65,line width=.55pt] (7.708,0.990)--(10.786,0.990);
\draw[avModelGlm!65,line width=.55pt] (7.708,0.940)--(7.708,1.040);
\draw[avModelGlm!65,line width=.55pt] (10.786,0.940)--(10.786,1.040);
\path[fill=avModelGlm!17,draw=avModelGlm!80!black,line width=.6pt] (8.935,0.915) rectangle (10.230,1.065);
\draw[avModelGlm!90!black,line width=1pt] (9.774,0.915)--(9.774,1.065);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.936,0.979) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.692,1.054) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.050,1.078) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.283,1.088) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.896,1.057) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.230,1.053) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.172,0.942) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.758,1.021) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.612,0.904) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.030,1.077) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.184,0.978) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.337,0.925) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.290,0.886) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.256,0.879) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.523,1.079) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.616,0.898) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.784,1.012) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.315,1.088) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.800,0.908) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.239,1.026) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.504,0.951) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (7.708,0.907) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.516,0.917) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.443,0.929) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.227,1.009) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.640,0.939) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.653,1.095) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.278,1.041) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.825,1.016) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.355,1.039) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.089,1.062) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.138,0.878) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.790,0.931) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.752,1.031) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.447,0.898) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.357,0.993) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.243,1.088) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.151,1.106) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.092,1.042) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.786,1.053) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.721,1.106) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.536,1.033) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.872,0.953) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.093,1.069) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.347,1.092) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.151,0.887) circle (.029);
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.638,1.018)--(8.682,0.941)--(8.594,0.941)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.399,1.113)--(9.443,1.036)--(9.355,1.036)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.608,1.072)--(9.652,0.995)--(9.564,0.995)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.575,0.967)--(10.619,0.890)--(10.531,0.890)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.280,1.119)--(10.324,1.042)--(10.236,1.042)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.443,0.999)--(8.487,0.922)--(8.399,0.922)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.844,0.933)--(9.888,0.856)--(9.800,0.856)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.272,1.033)--(8.316,0.956)--(8.228,0.956)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.697,1.092)--(8.741,1.015)--(8.653,1.015)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.644,1.011)--(8.688,0.934)--(8.600,0.934)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.395,0.963)--(10.439,0.886)--(10.351,0.886)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (10.376,1.040)--(10.420,0.963)--(10.332,0.963)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (9.852,1.061)--(9.896,0.984)--(9.808,0.984)--cycle;
\path[fill=avModelGlm,draw=white,line width=.3pt] (8.748,0.943)--(8.792,0.866)--(8.704,0.866)--cycle;
\draw[avModelKimi!65,line width=.55pt] (8.341,0.610)--(10.147,0.610);
\draw[avModelKimi!65,line width=.55pt] (8.341,0.560)--(8.341,0.660);
\draw[avModelKimi!65,line width=.55pt] (10.147,0.560)--(10.147,0.660);
\path[fill=avModelKimi!17,draw=avModelKimi!80!black,line width=.6pt] (8.796,0.535) rectangle (9.210,0.685);
\draw[avModelKimi!90!black,line width=1pt] (9.043,0.535)--(9.043,0.685);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.945,0.525) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.045,0.707) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.552,0.668) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.043,0.626) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.341,0.653) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.415,0.713) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.749,0.505) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.105,0.606) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.839,0.675) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.894,0.655) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.571,0.631) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (10.147,0.672) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.300,0.659) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.101,0.693) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.710,0.674) circle (.029);
\path[fill=avModelKimi,draw=white,line width=.3pt] (7.407,0.761)--(7.451,0.684)--(7.363,0.684)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.742,0.540)--(8.786,0.463)--(8.698,0.463)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.533,0.753)--(8.577,0.676)--(8.489,0.676)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.468,0.724)--(8.512,0.647)--(8.424,0.647)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (7.820,0.599)--(7.864,0.522)--(7.776,0.522)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.400,0.626)--(9.444,0.549)--(9.356,0.549)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.446,0.561)--(9.490,0.484)--(9.402,0.484)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.490,0.744)--(9.534,0.667)--(9.446,0.667)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (8.659,0.693)--(8.703,0.616)--(8.615,0.616)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.487,0.577)--(9.531,0.500)--(9.443,0.500)--cycle;
\path[fill=avModelKimi,draw=white,line width=.3pt] (9.114,0.686)--(9.158,0.609)--(9.070,0.609)--cycle;
\draw[avModelMinimax!65,line width=.55pt] (8.344,0.230)--(10.641,0.230);
\draw[avModelMinimax!65,line width=.55pt] (8.344,0.180)--(8.344,0.280);
\draw[avModelMinimax!65,line width=.55pt] (10.641,0.180)--(10.641,0.280);
\path[fill=avModelMinimax!17,draw=avModelMinimax!80!black,line width=.6pt] (9.431,0.155) rectangle (9.861,0.305);
\draw[avModelMinimax!90!black,line width=1pt] (9.600,0.155)--(9.600,0.305);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.775,0.323) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (10.064,0.253) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.596,0.284) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (8.344,0.237) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.508,0.201) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.463,0.276) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.604,0.203) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (10.641,0.134) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.630,0.320) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (10.277,0.140) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (8.901,0.252) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.324,0.269) circle (.029);
\path[fill=avModelMinimax,draw=white,line width=.3pt] (7.580,0.273)--(7.624,0.196)--(7.536,0.196)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (7.654,0.196)--(7.698,0.119)--(7.610,0.119)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.201,0.261)--(9.245,0.184)--(9.157,0.184)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.373,0.300)--(9.417,0.223)--(9.329,0.223)--cycle;
\path[fill=avModelMinimax,draw=white,line width=.3pt] (9.965,0.210)--(10.009,0.133)--(9.921,0.133)--cycle;
\draw[avModelGpt!65,line width=.55pt] (9.963,-0.150)--(11.415,-0.150);
\draw[avModelGpt!65,line width=.55pt] (9.963,-0.200)--(9.963,-0.100);
\draw[avModelGpt!65,line width=.55pt] (11.415,-0.200)--(11.415,-0.100);
\path[fill=avModelGpt!17,draw=avModelGpt!80!black,line width=.6pt] (10.135,-0.225) rectangle (10.804,-0.075);
\draw[avModelGpt!90!black,line width=1pt] (10.243,-0.225)--(10.243,-0.075);
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.298,-0.157)--(10.336,-0.195)--(10.298,-0.233)--(10.260,-0.195)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (10.183,-0.194)--(10.221,-0.232)--(10.183,-0.270)--(10.145,-0.232)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (9.963,-0.108)--(10.001,-0.146)--(9.963,-0.184)--(9.925,-0.146)--cycle;
\path[fill=avModelGpt,draw=white,line width=.3pt] (11.415,-0.212)--(11.453,-0.250)--(11.415,-0.288)--(11.377,-0.250)--cycle;
\end{tikzpicture}


==> figures/evaluation_v3/plots/failure_outcomes.tex <==
% !TEX root = ../../../iclr2027_conference.tex
% Generated by scripts/build_failure_outcomes.py -- do not hand-edit.
\pgfmathsetlengthmacro{\AVUnit}{\AVPageWidth/14}
\begin{tikzpicture}[x=\AVUnit,y=\AVUnit,baseline=(current bounding box.north),every node/.style={font=\AVTickFont,text=avInk,inner sep=1.2pt}]
\path[use as bounding box] (0,-1.20) rectangle (6.86,2.38);
\draw[av grid] (1.1,0.26)--(1.1,2.07);
\node[anchor=north,font=\AVSmallFont] at (1.1,0.23){0};
\draw[av grid] (2.21,0.26)--(2.21,2.07);
\node[anchor=north,font=\AVSmallFont] at (2.21,0.23){20};
\draw[av grid] (3.32,0.26)--(3.32,2.07);
\node[anchor=north,font=\AVSmallFont] at (3.32,0.23){40};
\draw[av grid] (4.44,0.26)--(4.44,2.07);
\node[anchor=north,font=\AVSmallFont] at (4.44,0.23){60};
\draw[av grid] (5.55,0.26)--(5.55,2.07);
\node[anchor=north,font=\AVSmallFont] at (5.55,0.23){80};
\draw[av grid] (6.66,0.26)--(6.66,2.07);
\node[anchor=north,font=\AVSmallFont] at (6.66,0.23){100};
\draw[av axis line] (1.1,0.26)--(6.66,0.26);
\node[font=\AVSmallFont] at (3.88,-0.16){Share of 264 cells (\%)};
\path[fill=avGreen,draw=avInk!45,line width=.3pt] (0.62,-0.56) rectangle (0.84,-0.43);
\node[anchor=west,font=\AVSmallFont] at (0.91,-0.5){Verified success};
\path[fill=avBlue!85,draw=avInk!45,line width=.3pt] (3.92,-0.56) rectangle (4.14,-0.43);
\node[anchor=west,font=\AVSmallFont] at (4.21,-0.5){Candidate, no trigger};
\path[fill=avBlue!28,draw=avInk!45,line width=.3pt] (0.62,-0.84) rectangle (0.84,-0.72);
\node[anchor=west,font=\AVSmallFont] at (0.91,-0.78){Clock, no candidate};
\path[fill=avRose!32,draw=avInk!45,line width=.3pt] (3.92,-0.84) rectangle (4.14,-0.72);
\node[anchor=west,font=\AVSmallFont] at (4.21,-0.78){Stopped, no candidate};
\path[fill=avAmber!75,draw=avInk!45,line width=.3pt] (0.62,-1.12) rectangle (0.84,-1);
\node[anchor=west,font=\AVSmallFont] at (0.91,-1.06){Budget cap};
\node[anchor=east,font=\AVSmallFont] at (0.96,1.9){GPT54};
\path[fill=avGreen,draw=avInk!40,line width=.3pt] (1.1,1.8) rectangle (2.11,1.99);
\path[fill=avBlue!85,draw=avInk!40,line width=.3pt] (2.11,1.8) rectangle (4.3,1.99);
\path[fill=avBlue!28,draw=avInk!40,line width=.3pt] (4.3,1.8) rectangle (4.93,1.99);
\path[fill=avRose!32,draw=avInk!40,line width=.3pt] (4.93,1.8) rectangle (6.58,1.99);
\path[fill=avAmber!75,draw=avInk!40,line width=.3pt] (6.58,1.8) rectangle (6.66,1.99);
\node[anchor=east,font=\AVSmallFont] at (0.96,1.6){CS46};
\path[fill=avGreen,draw=avInk!40,line width=.3pt] (1.1,1.5) rectangle (2.13,1.69);
\path[fill=avBlue!85,draw=avInk!40,line width=.3pt] (2.13,1.5) rectangle (3.54,1.69);
\path[fill=avBlue!28,draw=avInk!40,line width=.3pt] (3.54,1.5) rectangle (6.49,1.69);
\path[fill=avRose!32,draw=avInk!40,line width=.3pt] (6.49,1.5) rectangle (6.66,1.69);
\node[anchor=east,font=\AVSmallFont] at (0.96,1.3){CO48};
\path[fill=avGreen,draw=avInk!40,line width=.3pt] (1.1,1.2) rectangle (2.38,1.39);
\path[fill=avBlue!85,draw=avInk!40,line width=.3pt] (2.38,1.2) rectangle (3.8,1.39);
\path[fill=avBlue!28,draw=avInk!40,line width=.3pt] (3.8,1.2) rectangle (6.32,1.39);
\path[fill=avRose!32,draw=avInk!40,line width=.3pt] (6.32,1.2) rectangle (6.6,1.39);
\path[fill=avAmber!75,draw=avInk!40,line width=.3pt] (6.6,1.2) rectangle (6.66,1.39);
\node[anchor=east,font=\AVSmallFont] at (0.96,1){GLM52};
\path[fill=avGreen,draw=avInk!40,line width=.3pt] (1.1,0.9) rectangle (2.07,1.09);
\path[fill=avBlue!85,draw=avInk!40,line width=.3pt] (2.07,0.9) rectangle (2.51,1.09);
\path[fill=avBlue!28,draw=avInk!40,line width=.3pt] (2.51,0.9) rectangle (4.28,1.09);
\path[fill=avRose!32,draw=avInk!40,line width=.3pt] (4.28,0.9) rectangle (6.64,1.09);
\path[fill=avAmber!75,draw=avInk!40,line width=.3pt] (6.64,0.9) rectangle (6.66,1.09);
\node[anchor=east,font=\AVSmallFont] at (0.96,0.7){KK26};
\path[fill=avGreen,draw=avInk!40,line width=.3pt] (1.1,0.6) rectangle (1.42,0.79);
\path[fill=avBlue!85,draw=avInk!40,line width=.3pt] (1.42,0.6) rectangle (1.46,0.79);
\path[fill=avBlue!28,draw=avInk!40,line width=.3pt] (1.46,0.6) rectangle (4.03,0.79);
\path[fill=avRose!32,draw=avInk!40,line width=.3pt] (4.03,0.6) rectangle (6.66,0.79);
\node[anchor=east,font=\AVSmallFont] at (0.96,0.4){MM25};
\path[fill=avGreen,draw=avInk!40,line width=.3pt] (1.1,0.3) rectangle (1.35,0.49);
\path[fill=avBlue!85,draw=avInk!40,line width=.3pt] (1.35,0.3) rectangle (3.63,0.49);
\path[fill=avBlue!28,draw=avInk!40,line width=.3pt] (3.63,0.3) rectangle (4.68,0.49);
\path[fill=avRose!32,draw=avInk!40,line width=.3pt] (4.68,0.3) rectangle (6.66,0.49);
\end{tikzpicture}


==> figures/evaluation_v3/plots/pairwise_overlap.tex <==
% !TEX root = ../../../iclr2027_conference.tex
% Pairwise case-level overlap across all six main systems (case solved in either
% setting), matching the "Pairwise overlap" panel on the blvs-set dashboard
% (dataset.html). Source: blvs-set/site/static/dataset-data.js (`solo`, `pair`).
% Diagonal = a system's own total distinct-case count; off-diagonal fill
% intensity is linear in the pair count over the largest pair (25, Sonnet x Opus), same scale the dashboard uses.
\pgfmathsetlengthmacro{\AVU}{0.96\linewidth/8.1}
\begin{tikzpicture}[x=\AVU,y=\AVU,every node/.style={font=\AVSmallFont,text=avInk,inner sep=.6pt}]
\path[use as bounding box] (0,-.3) rectangle (8.1,7.35);
\newcommand{\AVMDiag}[3]{%
  \pgfmathsetmacro{\cx}{1.55+#2*1.0}
  \pgfmathsetmacro{\cy}{6.0-#1*1.0}
  \path[fill=avMuted!16,draw=avInk!25,line width=.3pt] (\cx+.03,\cy-.97) rectangle (\cx+.97,\cy-.03);
  \node at (\cx+.5,\cy-.5){#3};
}
\newcommand{\AVMOff}[5]{%
  \pgfmathsetmacro{\cx}{1.55+#2*1.0}
  \pgfmathsetmacro{\cy}{6.0-#1*1.0}
  \path[fill=avBlue,fill opacity=#4,draw=avInk!18,line width=.3pt] (\cx+.03,\cy-.97) rectangle (\cx+.97,\cy-.03);
  \node[text=#5] at (\cx+.5,\cy-.5){#3};
}
\foreach \i/\lab in {0/{GPT54},1/{CS46},2/{CO48},3/{GLM52},4/{KK26},5/{MM25}}{
  \node[anchor=east] at (1.45,{6.0-\i*1.0-.5}){\lab};
  \pgfmathsetmacro{\xc}{1.55+\i*1.0+.5}
  \node[anchor=west,rotate=35] at (\xc,6.15){\lab};
}
\AVMDiag{0}{0}{36}
\AVMOff{0}{1}{17}{0.570}{white}
\AVMOff{0}{2}{24}{0.771}{white}
\AVMOff{0}{3}{21}{0.685}{white}
\AVMOff{0}{4}{8}{0.310}{avInk}
\AVMOff{0}{5}{7}{0.282}{avInk}
\AVMOff{1}{0}{17}{0.570}{white}
\AVMDiag{1}{1}{35}
\AVMOff{1}{2}{24}{0.771}{white}
\AVMOff{1}{3}{25}{0.800}{white}
\AVMOff{1}{4}{10}{0.368}{avInk}
\AVMOff{1}{5}{8}{0.310}{avInk}
\AVMOff{2}{0}{24}{0.771}{white}
\AVMOff{2}{1}{24}{0.771}{white}
\AVMDiag{2}{2}{41}
\AVMOff{2}{3}{24}{0.771}{white}
\AVMOff{2}{4}{9}{0.339}{avInk}
\AVMOff{2}{5}{8}{0.310}{avInk}
\AVMOff{3}{0}{21}{0.685}{white}
\AVMOff{3}{1}{25}{0.800}{white}
\AVMOff{3}{2}{24}{0.771}{white}
\AVMDiag{3}{3}{33}
\AVMOff{3}{4}{9}{0.339}{avInk}
\AVMOff{3}{5}{8}{0.310}{avInk}
\AVMOff{4}{0}{8}{0.310}{avInk}
\AVMOff{4}{1}{10}{0.368}{avInk}
\AVMOff{4}{2}{9}{0.339}{avInk}
\AVMOff{4}{3}{9}{0.339}{avInk}
\AVMDiag{4}{4}{12}
\AVMOff{4}{5}{6}{0.253}{avInk}
\AVMOff{5}{0}{7}{0.282}{avInk}
\AVMOff{5}{1}{8}{0.310}{avInk}
\AVMOff{5}{2}{8}{0.310}{avInk}
\AVMOff{5}{3}{8}{0.310}{avInk}
\AVMOff{5}{4}{6}{0.253}{avInk}
\AVMDiag{5}{5}{10}
\end{tikzpicture}


==> figures/evaluation_v3/plots/provenance_heatmap.tex <==
% !TEX root = ../../../iclr2027_conference.tex
% Heatmap replacement for the provenance bar chart (Figure 5's old TODO:
% "should draw a heat map-like figure"). One 2x2 grid ("tian" grid) per
% system: rows = access setting (Blackbox top, Greybox bottom), columns
% = identity condition (Anonymized left, Visible right). Cells show raw
% counts out of 20 tasks, not rates. Values match
% figures/evaluation_v3/plots/provenance_combined.tex (relocated to the
% appendix): count = round(rate * 20 / 100).
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm]

\def\CW{0.95}   % cell width
\def\CH{0.80}   % cell height
\def\PanelGap{0.60} % gap between systems' panels
\def\X0{1.55}   % left edge of the first panel's grid
\def\YGrid{0.85} % top edge of the 2x2 grid
\pgfmathsetmacro{\YHead}{\YGrid-0.06} % A/V header, hugging the grid top
\pgfmathsetmacro{\YName}{\YGrid+2*\CH+0.06} % model name, hugging the grid bottom

% ------------------------------------------------------------
% One heatmap cell: x, y, value, color family. Intensity scales
% with count against a shared 0-20 range (out of 20 tasks) so
% panels stay visually comparable.
% ------------------------------------------------------------
\newcommand{\PVCell}[4]{%
  \pgfmathsetmacro{\shade}{18+#3/20*78}%
  \fill[#4!\shade] (#1,#2) rectangle ++(\CW,\CH);
  \draw[white,line width=.4pt] (#1,#2) rectangle ++(\CW,\CH);
  \pgfmathsetmacro{\ccx}{#1+0.5*\CW}%
  \pgfmathsetmacro{\ccy}{#2+0.5*\CH}%
  \node[font=\fontsize{7.8}{7.8}\selectfont\bfseries,text=black!75] at (\ccx,\ccy) {#3};
}

% ------------------------------------------------------------
% One system's panel: index (0-5), name, BB-Anon, BB-Visible,
% GB-Anon, GB-Visible counts (out of 20).
% ------------------------------------------------------------
\newcommand{\ModelPanel}[6]{%
  \pgfmathsetmacro{\px}{\X0+#1*(2*\CW+\PanelGap)}%
  \pgfmathsetmacro{\pxR}{\px+\CW}%
  % Model name, centered under the 2x2 grid
  \pgfmathsetmacro{\pxc}{\px+\CW}%
  \node[anchor=north,font=\fontsize{7.6}{7.6}\selectfont\bfseries,text=black!85] at (\pxc,\YName) {#2};
  % Tiny column headers: Anon / Visible, hugging the grid top
  \node[anchor=south,font=\scriptsize,text=black!65] at (\px+0.5*\CW,\YHead) {Anon};
  \node[anchor=south,font=\scriptsize,text=black!65] at (\pxR+0.5*\CW,\YHead) {Vis.};
  % 2x2 grid: top row Blackbox (avBlue), bottom row Greybox (avGreen)
  \PVCell{\px}{\YGrid}{#3}{avBlue}
  \PVCell{\pxR}{\YGrid}{#4}{avBlue}
  \pgfmathsetmacro{\yG}{\YGrid+\CH}
  \PVCell{\px}{\yG}{#5}{avGreen}
  \PVCell{\pxR}{\yG}{#6}{avGreen}
  % Anon-to-Visible delta arrow, number to number, row by row, labeled
  % with the point-count difference converted to percentage points
  % (out of 20 tasks); the label sits just above the arrow so it
  % clears both count digits.
  \pgfmathsetmacro{\lxA}{\px+0.5*\CW+0.15}%
  \pgfmathsetmacro{\lxV}{\pxR+0.5*\CW-0.15}%
  \pgfmathsetmacro{\lxMid}{\pxR}%
  \pgfmathsetmacro{\lyBB}{\YGrid+0.5*\CH}%
  \pgfmathsetmacro{\lyGB}{\yG+0.5*\CH}%
  \pgfmathtruncatemacro{\ppBB}{(#4-#3)*5}%
  \pgfmathtruncatemacro{\ppGB}{(#6-#5)*5}%
  \draw[avInk!75, line width=.6pt, -latex] (\lxA,\lyBB) -- (\lxV,\lyBB);
  \node[font=\fontsize{4.2}{4.2}\selectfont\bfseries,text=avInk!75] at (\lxMid,{\lyBB-0.16*\CH}) {\ifnum\ppBB>0 +\fi\ppBB\,pp};
  \draw[avInk!75, line width=.6pt, -latex] (\lxA,\lyGB) -- (\lxV,\lyGB);
  \node[font=\fontsize{4.2}{4.2}\selectfont\bfseries,text=avInk!75] at (\lxMid,{\lyGB-0.16*\CH}) {\ifnum\ppGB>0 +\fi\ppGB\,pp};
}

\ModelPanel{0}{Claude Opus 4.8}{6}{10}{3}{14}
\ModelPanel{1}{Claude Sonnet 4.6}{2}{8}{5}{13}
\ModelPanel{2}{GPT-5.4}{5}{10}{11}{13}
\ModelPanel{3}{GLM 5.2}{3}{6}{8}{8}
\ModelPanel{4}{Kimi K2.6}{2}{4}{1}{7}
\ModelPanel{5}{MiniMax M2.5}{1}{2}{4}{3}

% ------------------------------------------------------------
% Shared row labels (Blackbox / Greybox) at the far left, aligned
% to the first panel's rows since every panel shares the same
% vertical grid lines.
% ------------------------------------------------------------
\pgfmathsetmacro{\rlx}{\X0-0.10}
\pgfmathsetmacro{\rlyBB}{\YGrid+0.5*\CH}
\pgfmathsetmacro{\rlyGB}{\YGrid+1.5*\CH}
\node[anchor=east,font=\scriptsize,text=black!65] at (\rlx,\rlyBB) {BB};
\node[anchor=east,font=\scriptsize,text=black!65] at (\rlx,\rlyGB) {GB};

% ------------------------------------------------------------
% Bounding box padding: symmetric left/right margins around the
% BB/GB row labels and the last panel's right edge, so \centering
% centers the visible content instead of an arbitrarily wide box.
% ------------------------------------------------------------
\pgfmathsetmacro{\bbxRight}{\X0+6*(2*\CW+\PanelGap)-\PanelGap}
\pgfmathsetmacro{\bbyb}{\YName+0.34}
\pgfmathsetmacro{\bbxl}{\rlx-0.42}
\pgfmathsetmacro{\bbxr}{\bbxRight+0.15}
\path[use as bounding box] (\bbxl,0.55) rectangle (\bbxr,\bbyb);

\end{tikzpicture}%
}%


==> figures/evaluation_v3/plots/success_overlap_left.tex <==
% !TEX root = ../../../iclr2027_conference.tex

\pgfmathsetlengthmacro{\AVU}{\linewidth/9.2}

\begin{tikzpicture}[
  x=\AVU,
  y=\AVU,
  every node/.style={
    font=\AVSmallFont,
    text=avInk,
    inner sep=.8pt
  }
]

\path[use as bounding box] (0,0) rectangle (9.2,7.5);

% unified radius
\def\VennR{1.08}

% ============================================================
% BLACKBOX
% ============================================================
\begin{scope}[shift={(0.40,4.10)}]

% title: slightly farther from circles
\node[font=\AVTickFont\bfseries] at (2.05,3.28) {Blackbox};

% circles
\filldraw[fill=avBlue!22,draw=avBlue,line width=.55pt,fill opacity=.65]
  (1.42,1.72) circle (\VennR);
\filldraw[fill=avAmber!22,draw=avAmber,line width=.55pt,fill opacity=.65]
  (2.60,1.72) circle (\VennR);
\filldraw[fill=avRose!22,draw=avRose,line width=.55pt,fill opacity=.65]
  (2.02,.78) circle (\VennR);

% labels: moved away from circle borders
\node[text=avBlue!90!black, anchor=west] at (.28,2.9) {Opus 26};
\node[text=avAmber!90!black, anchor=west] at (2.43,2.93) {Sonnet 21};
\node[text=avRose!90!black, anchor=north] at (2.02,-.32) {GPT 15};

% counts
\node[font=\AVNumberFont\bfseries] at (.68,1.78) {8};
\node[font=\AVNumberFont\bfseries] at (3.34,1.78) {8};
\node[font=\AVNumberFont\bfseries] at (2.02,.03) {5};
\node[font=\AVNumberFont\bfseries] at (2.02,2.10) {8};
\node[font=\AVNumberFont\bfseries] at (1.42,.82) {5};
\node[font=\AVNumberFont\bfseries,text=avMuted] at (2.64,.82) {0};
\node[font=\AVNumberFont\bfseries] at (2.02,1.30) {5};

\end{scope}

% ============================================================
% GREYBOX
% ============================================================
\begin{scope}[shift={(4.75,4.10)}]

% title: slightly farther from circles
\node[font=\AVTickFont\bfseries] at (2.05,3.28) {Greybox};

% circles
\filldraw[fill=avBlue!22,draw=avBlue,line width=.55pt,fill opacity=.65]
  (1.42,1.72) circle (\VennR);
\filldraw[fill=avAmber!22,draw=avAmber,line width=.55pt,fill opacity=.65]
  (2.60,1.72) circle (\VennR);
\filldraw[fill=avRose!22,draw=avRose,line width=.55pt,fill opacity=.65]
  (2.02,.78) circle (\VennR);

% labels: moved away from circle borders
\node[text=avBlue!90!black, anchor=west] at (.28,2.9) {Opus 35};
\node[text=avAmber!90!black, anchor=west] at (2.48,2.92) {Sonnet 28};
\node[text=avRose!90!black, anchor=north] at (2.02,-.36) {GPT 33};

% counts
\node[font=\AVNumberFont\bfseries] at (.68,1.78) {8};
\node[font=\AVNumberFont\bfseries] at (3.34,1.78) {6};
\node[font=\AVNumberFont\bfseries] at (2.02,.03) {10};
\node[font=\AVNumberFont\bfseries] at (2.02,2.10) {8};
\node[font=\AVNumberFont\bfseries] at (1.42,.82) {9};
\node[font=\AVNumberFont\bfseries] at (2.64,.82) {4};
\node[font=\AVNumberFont\bfseries] at (2.02,1.30) {10};

\end{scope}

% ============================================================
% ALL SYSTEMS
% ============================================================
\begin{scope}[shift={(2.60,.32)}]

% title: slightly farther from circles
\node[font=\AVTickFont\bfseries] at (2.05,2.92) {All systems};

% circles
\filldraw[fill=avBlue!24,draw=avBlue,line width=.60pt,fill opacity=.65]
  (1.52,1.42) circle (\VennR);
\filldraw[fill=avAmber!24,draw=avAmber,line width=.60pt,fill opacity=.65]
  (2.58,1.42) circle (\VennR);

% labels: moved away from top circle edges
\node[text=avBlue!90!black, anchor=west] at (.05,2.45) {BB 41};
\node[text=avAmber!90!black, anchor=west] at (3.08,2.45) {GB 58};

% counts
\node[font=\AVNumberFont\bfseries] at (.82,1.42) {5};
\node[font=\AVNumberFont\bfseries] at (2.05,1.42) {36};
\node[font=\AVNumberFont\bfseries] at (3.30,1.42) {22};

% annotations
\node[font=\AVTickFont\bfseries,text=avInk] at (2.05,.05) {63/132 solved};
\node[font=\AVSmallFont,text=avMuted] at (2.05,-.28) {69 vulnerabilities solved in neither setting};

\end{scope}

\end{tikzpicture}
